On the Liaison Between Superconductivity and Phase Separation

Models of strongly correlated electrons that tend to phase separate are studied including a long-range 1/r repulsive interaction. It is observed that charge-density-wave states become stable as the strength of the 1/r term, ${\rm V_{coul}}$, is increased. Due to this effect, the domain of stability of the superconducting phases that appear near phase separation at ${\rm V_{coul} = 0}$ is not enlarged by a 1/r interaction as naively expected. Nevertheless, superconductivity exists in a wide region of parameter space, even if phase separation is suppressed. Our results have implications for some theories of the cuprates.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
============================== Cut Here==================================
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
679 765 m
679 1685 l
2491 1685 l
2491 765 l
679 765 l
stroke
5 setlinewidth
[] 0 setdash
679 765 m
2491 765 l
679 1685 m
2491 1685 l
stroke
679 765 m
679 775 l
830 765 m
830 775 l
981 765 m
981 775 l
1132 765 m
1132 775 l
1283 765 m
1283 775 l
1434 765 m
1434 775 l
1585 765 m
1585 775 l
1736 765 m
1736 775 l
1887 765 m
1887 775 l
2038 765 m
2038 775 l
2189 765 m
2189 775 l
2340 765 m
2340 775 l
2491 765 m
2491 775 l
679 1685 m
679 1675 l
830 1685 m
830 1675 l
981 1685 m
981 1675 l
1132 1685 m
1132 1675 l
1283 1685 m
1283 1675 l
1434 1685 m
1434 1675 l
1585 1685 m
1585 1675 l
1736 1685 m
1736 1675 l
1887 1685 m
1887 1675 l
2038 1685 m
2038 1675 l
2189 1685 m
2189 1675 l
2340 1685 m
2340 1675 l
2491 1685 m
2491 1675 l
stroke
679 765 m
679 785 l
981 765 m
981 785 l
1283 765 m
1283 785 l
1585 765 m
1585 785 l
1887 765 m
1887 785 l
2189 765 m
2189 785 l
2491 765 m
2491 785 l
679 1685 m
679 1665 l
981 1685 m
981 1665 l
1283 1685 m
1283 1665 l
1585 1685 m
1585 1665 l
1887 1685 m
1887 1665 l
2189 1685 m
2189 1665 l
2491 1685 m
2491 1665 l
/Times-Italic findfont
69 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
stroke
679 708 m
gsave
679 708 translate
0 rotate
0 -23  m
(1.0) CS
(1.0) show
grestore
981 708 m
gsave
981 708 translate
0 rotate
0 -23  m
(1.5) CS
(1.5) show
grestore
1283 708 m
gsave
1283 708 translate
0 rotate
0 -23  m
(2.0) CS
(2.0) show
grestore
1585 708 m
gsave
1585 708 translate
0 rotate
0 -23  m
(2.5) CS
(2.5) show
grestore
1887 708 m
gsave
1887 708 translate
0 rotate
0 -23  m
(3.0) CS
(3.0) show
grestore
2189 708 m
gsave
2189 708 translate
0 rotate
0 -23  m
(3.5) CS
(3.5) show
grestore
2491 708 m
gsave
2491 708 translate
0 rotate
0 -23  m
(4.0) CS
(4.0) show
grestore
679 765 m
679 1685 l
2491 765 m
2491 1685 l
stroke
679 765 m
689 765 l
679 856 m
689 856 l
679 949 m
689 949 l
679 1041 m
689 1041 l
679 1133 m
689 1133 l
679 1225 m
689 1225 l
679 1317 m
689 1317 l
679 1409 m
689 1409 l
679 1501 m
689 1501 l
679 1592 m
689 1592 l
679 1685 m
689 1685 l
2491 765 m
2481 765 l
2491 856 m
2481 856 l
2491 949 m
2481 949 l
2491 1041 m
2481 1041 l
2491 1133 m
2481 1133 l
2491 1225 m
2481 1225 l
2491 1317 m
2481 1317 l
2491 1409 m
2481 1409 l
2491 1501 m
2481 1501 l
2491 1592 m
2481 1592 l
2491 1685 m
2481 1685 l
stroke
679 765 m
699 765 l
679 949 m
699 949 l
679 1133 m
699 1133 l
679 1317 m
699 1317 l
679 1501 m
699 1501 l
679 1685 m
699 1685 l
2491 765 m
2471 765 l
2491 949 m
2471 949 l
2491 1133 m
2471 1133 l
2491 1317 m
2471 1317 l
2491 1501 m
2471 1501 l
2491 1685 m
2471 1685 l
/Helvetica findfont
69 scalefont
 setfont
stroke
635 765 m
gsave
635 765 translate
0 rotate
0 -23  m
(0.0) RJ
(0.0) show
grestore
635 949 m
gsave
635 949 translate
0 rotate
0 -23  m
(0.2) RJ
(0.2) show
grestore
635 1133 m
gsave
635 1133 translate
0 rotate
0 -23  m
(0.4) RJ
(0.4) show
grestore
635 1317 m
gsave
635 1317 translate
0 rotate
0 -23  m
(0.6) RJ
(0.6) show
grestore
635 1501 m
gsave
635 1501 translate
0 rotate
0 -23  m
(0.8) RJ
(0.8) show
grestore
635 1685 m
gsave
635 1685 translate
0 rotate
0 -23  m
(1.0) RJ
(1.0) show
grestore
1796 1569 m
1788 1562 l
1781 1555 l
1774 1548 l
1766 1541 l
1759 1534 l
1751 1526 l
1744 1519 l
1736 1512 l
1729 1505 l
1721 1498 l
1713 1490 l
1706 1483 l
1698 1476 l
1691 1469 l
1683 1462 l
1675 1455 l
1667 1447 l
1660 1440 l
1652 1433 l
1644 1426 l
1636 1419 l
1628 1411 l
1621 1404 l
1613 1397 l
1605 1390 l
1598 1383 l
1590 1375 l
1583 1368 l
1575 1361 l
1568 1354 l
1561 1347 l
1554 1339 l
1548 1332 l
1541 1325 l
1534 1318 l
1528 1311 l
1522 1304 l
1516 1296 l
1510 1289 l
1504 1282 l
1499 1275 l
1493 1268 l
1488 1260 l
1483 1253 l
1478 1246 l
1473 1239 l
1468 1232 l
1464 1225 l
1459 1217 l
1455 1210 l
1451 1203 l
1447 1196 l
1443 1189 l
1439 1181 l
1435 1174 l
1432 1167 l
1428 1160 l
1425 1153 l
1421 1145 l
1417 1138 l
1414 1131 l
1410 1124 l
1407 1117 l
1403 1110 l
1400 1102 l
1396 1095 l
1392 1088 l
1389 1081 l
1385 1074 l
1381 1066 l
1377 1059 l
1374 1052 l
1370 1045 l
1366 1038 l
1362 1030 l
1358 1023 l
1354 1016 l
1351 1009 l
1347 1002 l
1343 994 l
1339 987 l
1335 980 l
1331 973 l
1328 966 l
1324 959 l
1320 951 l
1316 944 l
1313 937 l
1309 930 l
1305 923 l
1301 915 l
1298 908 l
1294 901 l
1290 894 l
1286 887 l
1283 880 l
stroke
13 setlinewidth
2219 1569 m
2215 1562 l
2211 1555 l
2207 1548 l
2204 1541 l
2200 1534 l
2196 1526 l
2192 1519 l
2188 1512 l
2185 1505 l
2181 1498 l
2177 1490 l
2173 1483 l
2170 1476 l
2166 1469 l
2162 1462 l
2158 1455 l
2155 1447 l
2151 1440 l
2147 1433 l
2143 1426 l
2140 1419 l
2136 1411 l
2132 1404 l
2128 1397 l
2125 1390 l
2121 1383 l
2117 1375 l
2113 1368 l
2110 1361 l
2106 1354 l
2102 1347 l
2098 1339 l
2094 1332 l
2090 1325 l
2086 1318 l
2082 1311 l
2078 1304 l
2074 1296 l
2070 1289 l
2066 1282 l
2063 1275 l
2059 1268 l
2055 1260 l
2051 1253 l
2048 1246 l
2044 1239 l
2041 1232 l
2038 1225 l
2034 1217 l
2031 1210 l
2028 1203 l
2025 1196 l
2022 1189 l
2019 1181 l
2015 1174 l
2012 1167 l
2009 1160 l
2005 1153 l
2001 1145 l
1997 1138 l
1992 1131 l
1988 1124 l
1983 1117 l
1977 1110 l
1971 1102 l
1965 1095 l
1958 1088 l
1952 1081 l
1944 1074 l
1937 1066 l
1929 1059 l
1922 1052 l
1914 1045 l
1906 1038 l
1897 1030 l
1889 1023 l
1881 1016 l
1873 1009 l
1864 1002 l
1856 994 l
1848 987 l
1840 980 l
1832 973 l
1825 966 l
1817 959 l
1809 951 l
1802 944 l
1794 937 l
1787 930 l
1779 923 l
1772 915 l
1765 908 l
1757 901 l
1750 894 l
1743 887 l
1736 880 l
stroke
5 setlinewidth
[40 20] 0 setdash
1283 765 m
1283 880 l
stroke
[] 0 setdash
[40 20] 0 setdash
2249 1685 m
2241 1683 l
2232 1682 l
2224 1681 l
2216 1680 l
2208 1679 l
2199 1678 l
2191 1676 l
2183 1675 l
2175 1674 l
2167 1673 l
2159 1672 l
2151 1671 l
2143 1670 l
2135 1668 l
2127 1667 l
2120 1666 l
2112 1665 l
2104 1664 l
2097 1663 l
2089 1661 l
2082 1660 l
2075 1659 l
2067 1658 l
2060 1657 l
2053 1656 l
2046 1655 l
2040 1653 l
2033 1652 l
2026 1651 l
2020 1650 l
2013 1649 l
2007 1648 l
2001 1647 l
1995 1645 l
1990 1644 l
1984 1643 l
1978 1642 l
1973 1641 l
1968 1640 l
1962 1638 l
1957 1637 l
1952 1636 l
1948 1635 l
1943 1634 l
1938 1633 l
1934 1632 l
1929 1630 l
1925 1629 l
1921 1628 l
1917 1627 l
1913 1626 l
1909 1625 l
1905 1624 l
1901 1622 l
1898 1621 l
1894 1620 l
1891 1619 l
1887 1618 l
1884 1617 l
1881 1615 l
1878 1614 l
1875 1613 l
1872 1612 l
1869 1611 l
1866 1610 l
1863 1609 l
1860 1607 l
1858 1606 l
1855 1605 l
1853 1604 l
1850 1603 l
1848 1602 l
1845 1601 l
1843 1599 l
1841 1598 l
1839 1597 l
1837 1596 l
1835 1595 l
1832 1594 l
1830 1592 l
1829 1591 l
1827 1590 l
1825 1589 l
1823 1588 l
1821 1587 l
1819 1586 l
1817 1584 l
1816 1583 l
1814 1582 l
1812 1581 l
1811 1580 l
1809 1579 l
1807 1578 l
1806 1576 l
1804 1575 l
1802 1574 l
1801 1573 l
1799 1572 l
1797 1571 l
1796 1569 l
stroke
[] 0 setdash
[40 20] 0 setdash
1585 765 m
1736 880 l
stroke
[] 0 setdash
[40 20] 0 setdash
2219 1569 m
2249 1685 l
stroke
[] 0 setdash
1 setlinewidth
1283 880 m
1343 994 l
1403 1110 l
1464 1225 l
1554 1339 l
1675 1455 l
1796 1569 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1283 880 19 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1283 880 19 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1343 994 19 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1343 994 19 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1403 1110 19 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1403 1110 19 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1464 1225 19 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1464 1225 19 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1554 1339 19 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1554 1339 19 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1675 1455 19 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1675 1455 19 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
1796 1569 19 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1796 1569 19 0 360 arc
stroke
5 setlinewidth
1 setlinewidth
1736 880 m
1856 994 l
1977 1110 l
2038 1225 l
2098 1339 l
2158 1455 l
2219 1569 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1736 904 m
1712 880 l
1736 856 l
1760 880 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1736 904 m
1712 880 l
1736 856 l
1760 880 l
1736 904 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1856 1018 m
1832 994 l
1856 970 l
1880 994 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1856 1018 m
1832 994 l
1856 970 l
1880 994 l
1856 1018 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1977 1134 m
1953 1110 l
1977 1086 l
2001 1110 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1977 1134 m
1953 1110 l
1977 1086 l
2001 1110 l
1977 1134 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2038 1249 m
2014 1225 l
2038 1201 l
2062 1225 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2038 1249 m
2014 1225 l
2038 1201 l
2062 1225 l
2038 1249 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2098 1363 m
2074 1339 l
2098 1315 l
2122 1339 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2098 1363 m
2074 1339 l
2098 1315 l
2122 1339 l
2098 1363 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2158 1479 m
2134 1455 l
2158 1431 l
2182 1455 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2158 1479 m
2134 1455 l
2158 1431 l
2182 1455 l
2158 1479 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2219 1593 m
2195 1569 l
2219 1545 l
2243 1569 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
2219 1593 m
2195 1569 l
2219 1545 l
2243 1569 l
2219 1593 l
stroke
5 setlinewidth
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
487 1590 m
gsave
487 1590 translate
0 rotate
0 -30  m
(<n>) show
grestore
/Times-Roman findfont
69 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1967 632 m
gsave
1967 632 translate
0 rotate
0 -30  m
(J/t) show
grestore
/Times-Roman findfont
69 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
2205 1193 m
gsave
2205 1193 translate
0 rotate
0 -30  m
(PS) show
grestore
/Times-Roman findfont
69 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
2285 870 m
gsave
2285 870 translate
0 rotate
0 -30  m
(\(a\)) show
grestore
/Times-Roman findfont
69 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1596 1193 m
gsave
1596 1193 translate
0 rotate
0 -30  m
(k) show
/Times-Roman findfont
54 scalefont
 setfont
0 -27 rmoveto
/Symbol findfont
54 scalefont
 setfont
(r) show
/Symbol findfont
91 scalefont
 setfont
0 27 rmoveto
/Helvetica findfont
91 scalefont
 setfont
(>1) show
grestore
/Helvetica findfont
69 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
847 1197 m
gsave
847 1197 translate
0 rotate
0 -30  m
(k) show
/Symbol findfont
91 scalefont
 setfont
/Symbol findfont
54 scalefont
 setfont
0 -27 rmoveto
(r) show
/Symbol findfont
91 scalefont
 setfont
0 27 rmoveto
/Helvetica findfont
91 scalefont
 setfont
(<1) show
grestore
/Helvetica findfont
69 scalefont
 setfont
/Helvetica findfont
120 scalefont
 setfont
/Times-Roman findfont
120 scalefont
 setfont
971 1561 m
gsave
971 1561 translate
0 rotate
0 -40  m
(1D t-J) show
grestore
/Times-Roman findfont
69 scalefont
 setfont
/Helvetica findfont
69 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 162 183 597 404
============================== Cut Here==================================
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
981 535 m
981 2145 l
1887 2145 l
1887 535 l
981 535 l
stroke
5 setlinewidth
[] 0 setdash
981 535 m
1887 535 l
981 2145 m
1887 2145 l
stroke
981 535 m
981 545 l
1071 535 m
1071 545 l
1162 535 m
1162 545 l
1252 535 m
1252 545 l
1343 535 m
1343 545 l
1433 535 m
1433 545 l
1524 535 m
1524 545 l
1615 535 m
1615 545 l
1705 535 m
1705 545 l
1796 535 m
1796 545 l
1887 535 m
1887 545 l
981 2145 m
981 2135 l
1071 2145 m
1071 2135 l
1162 2145 m
1162 2135 l
1252 2145 m
1252 2135 l
1343 2145 m
1343 2135 l
1433 2145 m
1433 2135 l
1524 2145 m
1524 2135 l
1615 2145 m
1615 2135 l
1705 2145 m
1705 2135 l
1796 2145 m
1796 2135 l
1887 2145 m
1887 2135 l
stroke
981 535 m
981 555 l
1162 535 m
1162 555 l
1343 535 m
1343 555 l
1524 535 m
1524 555 l
1705 535 m
1705 555 l
1887 535 m
1887 555 l
981 2145 m
981 2125 l
1162 2145 m
1162 2125 l
1343 2145 m
1343 2125 l
1524 2145 m
1524 2125 l
1705 2145 m
1705 2125 l
1887 2145 m
1887 2125 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
981 475 m
gsave
981 475 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
1162 475 m
gsave
1162 475 translate
0 rotate
0 -24  m
(0.2) CS
(0.2) show
grestore
1343 475 m
gsave
1343 475 translate
0 rotate
0 -24  m
(0.4) CS
(0.4) show
grestore
1524 475 m
gsave
1524 475 translate
0 rotate
0 -24  m
(0.6) CS
(0.6) show
grestore
1705 475 m
gsave
1705 475 translate
0 rotate
0 -24  m
(0.8) CS
(0.8) show
grestore
1887 475 m
gsave
1887 475 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
1434 355 m
gsave
1434 355 translate
0 rotate
0 0  m
(X) CS
(X) show
grestore
981 535 m
981 2145 l
1887 535 m
1887 2145 l
stroke
981 535 m
991 535 l
981 696 m
991 696 l
981 856 m
991 856 l
981 1018 m
991 1018 l
981 1179 m
991 1179 l
981 1340 m
991 1340 l
981 1500 m
991 1500 l
981 1661 m
991 1661 l
981 1823 m
991 1823 l
981 1983 m
991 1983 l
981 2145 m
991 2145 l
1887 535 m
1877 535 l
1887 696 m
1877 696 l
1887 856 m
1877 856 l
1887 1018 m
1877 1018 l
1887 1179 m
1877 1179 l
1887 1340 m
1877 1340 l
1887 1500 m
1877 1500 l
1887 1661 m
1877 1661 l
1887 1823 m
1877 1823 l
1887 1983 m
1877 1983 l
1887 2145 m
1877 2145 l
stroke
981 535 m
1001 535 l
981 856 m
1001 856 l
981 1179 m
1001 1179 l
981 1500 m
1001 1500 l
981 1823 m
1001 1823 l
981 2145 m
1001 2145 l
1887 535 m
1867 535 l
1887 856 m
1867 856 l
1887 1179 m
1867 1179 l
1887 1500 m
1867 1500 l
1887 1823 m
1867 1823 l
1887 2145 m
1867 2145 l
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
938 535 m
gsave
938 535 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
938 856 m
gsave
938 856 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
938 1179 m
gsave
938 1179 translate
0 rotate
0 -24  m
(2.0) RJ
(2.0) show
grestore
938 1500 m
gsave
938 1500 translate
0 rotate
0 -24  m
(3.0) RJ
(3.0) show
grestore
938 1823 m
gsave
938 1823 translate
0 rotate
0 -24  m
(4.0) RJ
(4.0) show
grestore
938 2145 m
gsave
938 2145 translate
0 rotate
0 -24  m
(5.0) RJ
(5.0) show
grestore
13 setlinewidth
1887 1758 m
1879 1757 l
1871 1756 l
1864 1754 l
1856 1753 l
1849 1752 l
1841 1751 l
1834 1750 l
1826 1748 l
1819 1747 l
1811 1746 l
1803 1745 l
1796 1743 l
1788 1742 l
1781 1741 l
1773 1739 l
1766 1738 l
1758 1736 l
1751 1735 l
1743 1734 l
1735 1732 l
1728 1731 l
1720 1729 l
1713 1728 l
1705 1726 l
1698 1724 l
1690 1723 l
1683 1721 l
1675 1719 l
1668 1717 l
1660 1715 l
1652 1713 l
1645 1711 l
1637 1708 l
1630 1706 l
1622 1703 l
1615 1700 l
1607 1697 l
1600 1693 l
1592 1690 l
1585 1686 l
1577 1682 l
1569 1678 l
1562 1673 l
1554 1668 l
1547 1663 l
1539 1657 l
1532 1652 l
1524 1645 l
1517 1639 l
1509 1632 l
1501 1625 l
1494 1617 l
1486 1609 l
1479 1600 l
1471 1591 l
1464 1582 l
1456 1572 l
1449 1561 l
1441 1551 l
1433 1539 l
1426 1527 l
1418 1515 l
1411 1502 l
1403 1489 l
1396 1475 l
1388 1461 l
1381 1447 l
1373 1432 l
1366 1417 l
1358 1402 l
1350 1387 l
1343 1371 l
1335 1355 l
1328 1339 l
1320 1323 l
1313 1307 l
1305 1291 l
1298 1275 l
1290 1258 l
1282 1242 l
1275 1225 l
1267 1208 l
1260 1191 l
1252 1174 l
1245 1156 l
1237 1139 l
1230 1121 l
1222 1103 l
1215 1084 l
1207 1066 l
1199 1046 l
1191 1025 l
1183 1005 l
1175 984 l
1167 963 l
1158 942 l
1150 921 l
stroke
5 setlinewidth
9 setlinewidth
[40 20] 0 setdash
1887 1195 m
1880 1194 l
1874 1194 l
1868 1193 l
1861 1193 l
1855 1192 l
1849 1192 l
1842 1191 l
1836 1191 l
1830 1190 l
1824 1190 l
1817 1189 l
1811 1189 l
1805 1188 l
1798 1188 l
1792 1187 l
1786 1186 l
1780 1186 l
1773 1185 l
1767 1184 l
1761 1183 l
1754 1183 l
1748 1182 l
1742 1181 l
1735 1180 l
1729 1179 l
1723 1178 l
1717 1177 l
1710 1175 l
1704 1174 l
1698 1173 l
1691 1171 l
1685 1170 l
1679 1168 l
1673 1166 l
1666 1164 l
1660 1162 l
1654 1160 l
1647 1158 l
1641 1156 l
1635 1154 l
1629 1151 l
1622 1149 l
1616 1146 l
1610 1143 l
1603 1141 l
1597 1138 l
1591 1135 l
1585 1132 l
1578 1129 l
1572 1126 l
1566 1123 l
1559 1120 l
1553 1117 l
1547 1114 l
1540 1111 l
1534 1108 l
1528 1105 l
1522 1102 l
1515 1099 l
1509 1095 l
1503 1092 l
1496 1089 l
1490 1085 l
1484 1082 l
1478 1078 l
1471 1074 l
1465 1071 l
1459 1067 l
1452 1063 l
1446 1059 l
1440 1054 l
1433 1050 l
1427 1045 l
1421 1040 l
1415 1035 l
1408 1030 l
1402 1025 l
1396 1020 l
1389 1015 l
1383 1009 l
1377 1004 l
1371 998 l
1364 992 l
1358 987 l
1352 981 l
1345 976 l
1339 970 l
1333 964 l
1327 959 l
1320 953 l
1314 948 l
1308 942 l
1301 937 l
1295 931 l
1289 926 l
1282 921 l
1276 915 l
1270 910 l
1264 905 l
stroke
[] 0 setdash
5 setlinewidth
[40 20] 0 setdash
1113 792 m
1150 921 l
stroke
[] 0 setdash
[40 20] 0 setdash
1184 760 m
1264 905 l
stroke
[] 0 setdash
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
797 1992 m
gsave
797 1992 translate
0 rotate
0 -29  m
(J/t) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1146 1676 m
gsave
1146 1676 translate
0 rotate
0 -29  m
(PS) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1581 1382 m
gsave
1581 1382 translate
0 rotate
0 -29  m
(SC) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1603 966 m
gsave
1603 966 translate
0 rotate
0 -29  m
(PM) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1653 658 m
gsave
1653 658 translate
0 rotate
0 -29  m
(\(b\)) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
120 scalefont
 setfont
/Times-Roman findfont
120 scalefont
 setfont
1524 1999 m
gsave
1524 1999 translate
0 rotate
0 -40  m
(2D t-J) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1074 721 m
gsave
1074 721 translate
0 rotate
0 -30  m
(AF) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 235 128 452 514
============================== Cut Here==================================
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
980 535 m
980 2145 l
1887 2145 l
1887 535 l
980 535 l
stroke
5 setlinewidth
[] 0 setdash
980 535 m
1887 535 l
980 2145 m
1887 2145 l
stroke
980 535 m
980 545 l
1094 535 m
1094 545 l
1207 535 m
1207 545 l
1320 535 m
1320 545 l
1433 535 m
1433 545 l
1547 535 m
1547 545 l
1660 535 m
1660 545 l
1773 535 m
1773 545 l
1887 535 m
1887 545 l
980 2145 m
980 2135 l
1094 2145 m
1094 2135 l
1207 2145 m
1207 2135 l
1320 2145 m
1320 2135 l
1433 2145 m
1433 2135 l
1547 2145 m
1547 2135 l
1660 2145 m
1660 2135 l
1773 2145 m
1773 2135 l
1887 2145 m
1887 2135 l
stroke
980 535 m
980 555 l
1433 535 m
1433 555 l
1887 535 m
1887 555 l
980 2145 m
980 2125 l
1433 2145 m
1433 2125 l
1887 2145 m
1887 2125 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
980 475 m
gsave
980 475 translate
0 rotate
0 -24  m
(-4.0) CS
(-4.0) show
grestore
1433 475 m
gsave
1433 475 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
1887 475 m
gsave
1887 475 translate
0 rotate
0 -24  m
(4.0) CS
(4.0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
1433 355 m
gsave
1433 355 translate
0 rotate
0 0  m
(U/t) CS
(U/t) show
grestore
980 535 m
980 2145 l
1887 535 m
1887 2145 l
stroke
980 535 m
990 535 l
980 736 m
990 736 l
980 937 m
990 937 l
980 1138 m
990 1138 l
980 1340 m
990 1340 l
980 1541 m
990 1541 l
980 1742 m
990 1742 l
980 1943 m
990 1943 l
980 2145 m
990 2145 l
1887 535 m
1877 535 l
1887 736 m
1877 736 l
1887 937 m
1877 937 l
1887 1138 m
1877 1138 l
1887 1340 m
1877 1340 l
1887 1541 m
1877 1541 l
1887 1742 m
1877 1742 l
1887 1943 m
1877 1943 l
1887 2145 m
1877 2145 l
stroke
980 535 m
1000 535 l
980 937 m
1000 937 l
980 1340 m
1000 1340 l
980 1742 m
1000 1742 l
980 2145 m
1000 2145 l
1887 535 m
1867 535 l
1887 937 m
1867 937 l
1887 1340 m
1867 1340 l
1887 1742 m
1867 1742 l
1887 2145 m
1867 2145 l
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
937 535 m
gsave
937 535 translate
0 rotate
0 -24  m
(-2.0) RJ
(-2.0) show
grestore
937 937 m
gsave
937 937 translate
0 rotate
0 -24  m
(-1.0) RJ
(-1.0) show
grestore
937 1340 m
gsave
937 1340 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
937 1742 m
gsave
937 1742 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
937 2145 m
gsave
937 2145 translate
0 rotate
0 -24  m
(2.0) RJ
(2.0) show
grestore
13 setlinewidth
2340 333 m
1887 777 m
1877 784 l
1859 798 l
1841 812 l
1823 826 l
1805 839 l
1787 852 l
1769 865 l
1751 878 l
1732 890 l
1714 902 l
1696 914 l
1678 926 l
1660 937 l
1641 949 l
1622 960 l
1603 971 l
1584 982 l
1566 992 l
1547 1002 l
1528 1012 l
1509 1022 l
1490 1031 l
1471 1040 l
1452 1049 l
1433 1058 l
1415 1066 l
1396 1074 l
1377 1081 l
1358 1089 l
1339 1096 l
1320 1103 l
1301 1109 l
1283 1115 l
1264 1121 l
1245 1127 l
1226 1133 l
1207 1138 l
1188 1143 l
1169 1148 l
1150 1153 l
1131 1158 l
1113 1162 l
1094 1167 l
1075 1171 l
1056 1174 l
1037 1178 l
1018 1182 l
999 1185 l
980 1189 l
980 1189 l
stroke
5 setlinewidth
9 setlinewidth
2340 2104 m
1887 1742 m
1887 1742 l
1877 1734 l
1868 1727 l
1859 1719 l
1850 1711 l
1841 1703 l
1832 1696 l
1823 1688 l
1814 1680 l
1805 1672 l
1796 1664 l
1787 1657 l
1778 1649 l
1769 1641 l
1760 1633 l
1751 1625 l
1742 1617 l
1732 1609 l
1723 1601 l
1714 1593 l
1705 1585 l
1696 1577 l
1687 1569 l
1678 1561 l
1669 1553 l
1660 1545 l
1651 1536 l
1642 1528 l
1633 1520 l
1624 1512 l
1615 1504 l
1606 1496 l
1597 1488 l
1588 1479 l
1578 1471 l
1569 1463 l
1560 1455 l
1551 1447 l
1542 1438 l
1533 1430 l
1524 1422 l
1515 1414 l
1506 1405 l
1497 1397 l
1488 1389 l
1479 1381 l
1470 1372 l
1461 1364 l
1452 1356 l
1443 1348 l
1433 1340 l
stroke
5 setlinewidth
9 setlinewidth
1433 1340 m
1432 1338 l
1431 1336 l
1429 1334 l
1428 1332 l
1427 1330 l
1425 1328 l
1424 1326 l
1423 1324 l
1421 1322 l
1420 1321 l
1419 1319 l
1417 1317 l
1416 1315 l
1414 1313 l
1413 1311 l
1412 1309 l
1410 1307 l
1409 1305 l
1408 1303 l
1406 1301 l
1405 1299 l
1404 1297 l
1402 1295 l
1401 1293 l
1400 1291 l
1398 1289 l
1397 1287 l
1395 1285 l
1394 1283 l
1393 1281 l
1391 1279 l
1390 1277 l
1389 1275 l
1387 1273 l
1386 1271 l
1385 1269 l
1383 1267 l
1382 1265 l
1380 1263 l
1379 1261 l
1378 1259 l
1376 1256 l
1375 1254 l
1374 1252 l
1372 1250 l
1371 1248 l
1370 1246 l
1368 1243 l
1367 1241 l
1366 1239 l
1364 1237 l
1363 1234 l
1361 1232 l
1360 1230 l
1359 1227 l
1357 1225 l
1356 1222 l
1355 1220 l
1353 1218 l
1352 1215 l
1350 1213 l
1349 1210 l
1348 1208 l
1346 1206 l
1345 1203 l
1343 1201 l
1342 1198 l
1341 1196 l
1339 1193 l
1338 1191 l
1337 1188 l
1335 1186 l
1334 1183 l
1332 1181 l
1331 1178 l
1330 1176 l
1328 1173 l
1327 1171 l
1325 1168 l
1324 1166 l
1323 1163 l
1321 1161 l
1320 1158 l
1319 1156 l
1317 1153 l
1316 1151 l
1314 1148 l
1313 1146 l
1312 1143 l
1310 1141 l
1309 1138 l
1308 1136 l
1306 1133 l
1305 1131 l
1303 1128 l
1302 1126 l
1300 1123 l
1299 1121 l
1298 1118 l
stroke
5 setlinewidth
9 setlinewidth
1660 937 m
1658 942 l
1655 948 l
1653 953 l
1651 958 l
1649 963 l
1646 969 l
1644 974 l
1642 979 l
1640 984 l
1637 989 l
1635 994 l
1633 999 l
1631 1004 l
1628 1009 l
1626 1014 l
1624 1019 l
1621 1024 l
1619 1028 l
1617 1033 l
1615 1038 l
1612 1042 l
1610 1047 l
1608 1051 l
1606 1055 l
1603 1059 l
1601 1064 l
1599 1068 l
1597 1072 l
1594 1076 l
1592 1080 l
1590 1084 l
1588 1088 l
1585 1092 l
1583 1096 l
1581 1099 l
1578 1103 l
1576 1107 l
1574 1111 l
1572 1115 l
1569 1119 l
1567 1123 l
1565 1126 l
1563 1130 l
1560 1134 l
1558 1138 l
1556 1142 l
1554 1146 l
1551 1150 l
1549 1154 l
1547 1158 l
1544 1162 l
1542 1167 l
1540 1171 l
1538 1175 l
1535 1179 l
1533 1183 l
1531 1187 l
1529 1191 l
1526 1195 l
1524 1199 l
1522 1203 l
1520 1207 l
1517 1211 l
1515 1215 l
1513 1219 l
1511 1223 l
1508 1227 l
1506 1231 l
1504 1235 l
1501 1239 l
1499 1243 l
1497 1246 l
1495 1250 l
1492 1254 l
1490 1257 l
1488 1261 l
1486 1264 l
1483 1268 l
1481 1271 l
1479 1275 l
1477 1278 l
1474 1282 l
1472 1285 l
1470 1288 l
1467 1292 l
1465 1295 l
1463 1298 l
1461 1301 l
1458 1305 l
1456 1308 l
1454 1311 l
1452 1314 l
1449 1317 l
1447 1321 l
1445 1324 l
1443 1327 l
1440 1330 l
1438 1333 l
1436 1336 l
1433 1340 l
stroke
5 setlinewidth
9 setlinewidth
527 1340 m
980 1340 m
1433 1340 l
stroke
5 setlinewidth
1 setlinewidth
980 1340 m
1887 1340 l
stroke
5 setlinewidth
1 setlinewidth
1433 535 m
1433 2145 l
stroke
5 setlinewidth
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1096 1799 m
gsave
1096 1799 translate
0 rotate
0 -29  m
(CDW) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1153 1252 m
gsave
1153 1252 translate
0 rotate
0 -29  m
(SS) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1384 1156 m
gsave
1384 1156 translate
0 rotate
0 -29  m
(DS) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1626 1241 m
gsave
1626 1241 translate
0 rotate
0 -29  m
(SDW) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1187 911 m
gsave
1187 911 translate
0 rotate
0 -29  m
(PS) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1709 643 m
gsave
1709 643 translate
0 rotate
0 -29  m
(\(c\)) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
767 1966 m
gsave
767 1966 translate
0 rotate
0 -29  m
(V/t) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 79 561 514
============================== Cut Here==================================
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
5 setlinewidth
[] 0 setdash
3 setlinewidth
528 420 m
2642 420 l
528 2030 m
2642 2030 l
stroke
5 setlinewidth
528 420 m
528 430 l
704 420 m
704 430 l
880 420 m
880 430 l
1056 420 m
1056 430 l
1232 420 m
1232 430 l
1408 420 m
1408 430 l
1585 420 m
1585 430 l
1761 420 m
1761 430 l
1937 420 m
1937 430 l
2113 420 m
2113 430 l
2289 420 m
2289 430 l
2465 420 m
2465 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
704 2030 m
704 2020 l
880 2030 m
880 2020 l
1056 2030 m
1056 2020 l
1232 2030 m
1232 2020 l
1408 2030 m
1408 2020 l
1585 2030 m
1585 2020 l
1761 2030 m
1761 2020 l
1937 2030 m
1937 2020 l
2113 2030 m
2113 2020 l
2289 2030 m
2289 2020 l
2465 2030 m
2465 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1585 2030 m
1585 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
528 360 m
gsave
528 360 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
880 360 m
gsave
880 360 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
1232 360 m
gsave
1232 360 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
1585 360 m
gsave
1585 360 translate
0 rotate
0 -24  m
(3.0) CS
(3.0) show
grestore
1937 360 m
gsave
1937 360 translate
0 rotate
0 -24  m
(4.0) CS
(4.0) show
grestore
2289 360 m
gsave
2289 360 translate
0 rotate
0 -24  m
(5.0) CS
(5.0) show
grestore
2642 360 m
gsave
2642 360 translate
0 rotate
0 -24  m
(6.0) CS
(6.0) show
grestore
3 setlinewidth
528 420 m
528 2030 l
2642 420 m
2642 2030 l
stroke
5 setlinewidth
528 420 m
538 420 l
528 471 m
538 471 l
528 523 m
538 523 l
528 575 m
538 575 l
528 627 m
538 627 l
528 679 m
538 679 l
528 731 m
538 731 l
528 783 m
538 783 l
528 835 m
538 835 l
528 887 m
538 887 l
528 939 m
538 939 l
528 991 m
538 991 l
528 1043 m
538 1043 l
528 1095 m
538 1095 l
528 1147 m
538 1147 l
528 1199 m
538 1199 l
528 1250 m
538 1250 l
528 1302 m
538 1302 l
528 1354 m
538 1354 l
528 1406 m
538 1406 l
528 1458 m
538 1458 l
528 1510 m
538 1510 l
528 1562 m
538 1562 l
528 1614 m
538 1614 l
528 1666 m
538 1666 l
528 1718 m
538 1718 l
528 1770 m
538 1770 l
528 1822 m
538 1822 l
528 1874 m
538 1874 l
528 1926 m
538 1926 l
528 1978 m
538 1978 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 471 m
2632 471 l
2642 523 m
2632 523 l
2642 575 m
2632 575 l
2642 627 m
2632 627 l
2642 679 m
2632 679 l
2642 731 m
2632 731 l
2642 783 m
2632 783 l
2642 835 m
2632 835 l
2642 887 m
2632 887 l
2642 939 m
2632 939 l
2642 991 m
2632 991 l
2642 1043 m
2632 1043 l
2642 1095 m
2632 1095 l
2642 1147 m
2632 1147 l
2642 1199 m
2632 1199 l
2642 1250 m
2632 1250 l
2642 1302 m
2632 1302 l
2642 1354 m
2632 1354 l
2642 1406 m
2632 1406 l
2642 1458 m
2632 1458 l
2642 1510 m
2632 1510 l
2642 1562 m
2632 1562 l
2642 1614 m
2632 1614 l
2642 1666 m
2632 1666 l
2642 1718 m
2632 1718 l
2642 1770 m
2632 1770 l
2642 1822 m
2632 1822 l
2642 1874 m
2632 1874 l
2642 1926 m
2632 1926 l
2642 1978 m
2632 1978 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 679 m
548 679 l
528 939 m
548 939 l
528 1199 m
548 1199 l
528 1458 m
548 1458 l
528 1718 m
548 1718 l
528 1978 m
548 1978 l
2642 420 m
2622 420 l
2642 679 m
2622 679 l
2642 939 m
2622 939 l
2642 1199 m
2622 1199 l
2642 1458 m
2622 1458 l
2642 1718 m
2622 1718 l
2642 1978 m
2622 1978 l
/Helvetica findfont
72 scalefont
 setfont
stroke
482 420 m
gsave
482 420 translate
0 rotate
0 -24  m
(0.00) RJ
(0.00) show
grestore
482 679 m
gsave
482 679 translate
0 rotate
0 -24  m
(0.05) RJ
(0.05) show
grestore
482 939 m
gsave
482 939 translate
0 rotate
0 -24  m
(0.10) RJ
(0.10) show
grestore
482 1199 m
gsave
482 1199 translate
0 rotate
0 -24  m
(0.15) RJ
(0.15) show
grestore
482 1458 m
gsave
482 1458 translate
0 rotate
0 -24  m
(0.20) RJ
(0.20) show
grestore
482 1718 m
gsave
482 1718 translate
0 rotate
0 -24  m
(0.25) RJ
(0.25) show
grestore
482 1978 m
gsave
482 1978 translate
0 rotate
0 -24  m
(0.30) RJ
(0.30) show
grestore
13 setlinewidth
1814 1354 m
1799 1341 l
1785 1328 l
1776 1318 l
1768 1308 l
1760 1298 l
1754 1288 l
1748 1278 l
1742 1268 l
1737 1258 l
1733 1248 l
1729 1238 l
1724 1228 l
1720 1219 l
1716 1209 l
1711 1199 l
1707 1189 l
1701 1179 l
1696 1169 l
1691 1159 l
1685 1149 l
1679 1139 l
1673 1129 l
1667 1119 l
1661 1109 l
1655 1099 l
1649 1089 l
1643 1079 l
1637 1069 l
1632 1059 l
1626 1049 l
1621 1039 l
1615 1029 l
1610 1019 l
1605 1009 l
1600 999 l
1595 989 l
1590 979 l
1585 969 l
1580 959 l
1575 949 l
1570 939 l
1565 929 l
1560 919 l
1556 909 l
1551 899 l
1546 889 l
1541 879 l
1536 869 l
1531 859 l
1526 849 l
1521 839 l
1516 829 l
1512 819 l
1507 809 l
1502 799 l
1498 789 l
1493 779 l
1489 769 l
1485 759 l
1480 749 l
1476 739 l
1472 729 l
1468 719 l
1463 709 l
1459 699 l
1455 689 l
1451 679 l
1446 669 l
1442 659 l
1438 649 l
1433 639 l
1429 629 l
1425 619 l
1420 609 l
1416 599 l
1411 589 l
1407 579 l
1403 569 l
1398 559 l
1394 549 l
1390 539 l
1386 529 l
1382 519 l
1378 509 l
1373 499 l
1369 489 l
1365 479 l
1361 469 l
1357 459 l
1353 449 l
1349 439 l
1345 429 l
1341 420 l
stroke
5 setlinewidth
13 setlinewidth
1814 1354 m
1826 1341 l
1838 1328 l
1847 1318 l
1855 1308 l
1863 1298 l
1871 1288 l
1878 1278 l
1884 1268 l
1891 1258 l
1896 1248 l
1902 1238 l
1907 1228 l
1911 1219 l
1915 1209 l
1919 1199 l
1923 1189 l
1926 1179 l
1928 1169 l
1931 1159 l
1932 1149 l
1934 1139 l
1935 1129 l
1935 1119 l
1935 1109 l
1934 1099 l
1933 1089 l
1932 1079 l
1930 1069 l
1927 1059 l
1924 1049 l
1920 1039 l
1916 1029 l
1911 1019 l
1906 1009 l
1901 999 l
1895 989 l
1888 979 l
1882 969 l
1875 959 l
1867 949 l
1859 939 l
1851 929 l
1843 919 l
1835 909 l
1826 899 l
1818 889 l
1809 879 l
1801 869 l
1793 859 l
1786 849 l
1778 839 l
1772 829 l
1766 819 l
1761 809 l
1756 799 l
1752 789 l
1749 779 l
1746 769 l
1744 759 l
1742 749 l
1741 739 l
1739 729 l
1738 719 l
1737 709 l
1735 699 l
1734 689 l
1732 679 l
1731 669 l
1729 659 l
1726 649 l
1724 639 l
1721 629 l
1718 619 l
1715 609 l
1712 599 l
1709 589 l
1706 579 l
1703 569 l
1700 559 l
1697 549 l
1694 539 l
1692 529 l
1689 519 l
1686 509 l
1684 499 l
1682 489 l
1679 479 l
1677 469 l
1674 459 l
1672 449 l
1670 439 l
1668 429 l
1666 420 l
stroke
5 setlinewidth
13 setlinewidth
1666 420 m
2642 420 l
stroke
5 setlinewidth
[40 20] 0 setdash
845 1666 m
864 2030 l
stroke
[] 0 setdash
[40 20] 0 setdash
1683 1666 m
1732 2030 l
stroke
[] 0 setdash
[40 20] 0 setdash
1902 1666 m
1987 2030 l
stroke
[] 0 setdash
1 setlinewidth
5 setlinewidth
1 setlinewidth
5 setlinewidth
1 setlinewidth
5 setlinewidth
1 setlinewidth
5 setlinewidth
-1 setlinewidth
5 setlinewidth
13 setlinewidth
1338 420 m
2642 420 l
stroke
5 setlinewidth
1808 1743 m
1725 1579 l
stroke
1727 1624 m
1725 1579 l
1761 1606 l
closepath
gsave eofill grestore
stroke
2410 502 m
2413 442 l
stroke
2392 482 m
2413 442 l
2430 482 l
closepath
gsave eofill grestore
stroke
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
945 899 m
gsave
945 899 translate
0 rotate
0 -29  m
(k) show
/Times-Roman findfont
52 scalefont
 setfont
0 -26 rmoveto
/Symbol findfont
52 scalefont
 setfont
(r) show
/Helvetica findfont
52 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
0 26 rmoveto
(<1) show
grestore
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1463 595 m
gsave
1463 595 translate
0 rotate
0 -29  m
(k) show
/Times-Roman findfont
52 scalefont
 setfont
0 -26 rmoveto
/Symbol findfont
52 scalefont
 setfont
(r) show
/Helvetica findfont
52 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
0 26 rmoveto
(>1) show
grestore
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
2360 565 m
gsave
2360 565 translate
0 rotate
0 -29  m
(PS) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1513 201 m
gsave
1513 201 translate
0 rotate
0 -29  m
(J/t) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
173 1869 m
gsave
173 1869 translate
0 rotate
0 -29  m
(V) show
/Times-Roman findfont
52 scalefont
 setfont
0 -26 rmoveto
(coul) show
/Times-Roman findfont
88 scalefont
 setfont
0 26 rmoveto
(/t) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Helvetica-BoldOblique findfont
88 scalefont
 setfont
654 1821 m
gsave
654 1821 translate
0 rotate
0 -29  m
(I) show
grestore
/Helvetica-BoldOblique findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Helvetica-BoldOblique findfont
88 scalefont
 setfont
1214 1813 m
gsave
1214 1813 translate
0 rotate
0 -29  m
(II) show
grestore
/Helvetica-BoldOblique findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Helvetica-BoldOblique findfont
88 scalefont
 setfont
1778 1821 m
gsave
1778 1821 translate
0 rotate
0 -29  m
(III) show
grestore
/Helvetica-BoldOblique findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Helvetica-BoldOblique findfont
88 scalefont
 setfont
2194 1754 m
gsave
2194 1754 translate
0 rotate
0 -29  m
(IV) show
grestore
/Helvetica-BoldOblique findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 634 487
============================== Cut Here==================================
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
981 535 m
981 1455 l
2189 1455 l
2189 535 l
981 535 l
stroke
5 setlinewidth
[] 0 setdash
981 535 m
2189 535 l
981 1455 m
2189 1455 l
stroke
981 535 m
981 545 l
1132 535 m
1132 545 l
1283 535 m
1283 545 l
1433 535 m
1433 545 l
1585 535 m
1585 545 l
1736 535 m
1736 545 l
1887 535 m
1887 545 l
2037 535 m
2037 545 l
2189 535 m
2189 545 l
981 1455 m
981 1445 l
1132 1455 m
1132 1445 l
1283 1455 m
1283 1445 l
1433 1455 m
1433 1445 l
1585 1455 m
1585 1445 l
1736 1455 m
1736 1445 l
1887 1455 m
1887 1445 l
2037 1455 m
2037 1445 l
2189 1455 m
2189 1445 l
stroke
981 535 m
981 555 l
1283 535 m
1283 555 l
1585 535 m
1585 555 l
1887 535 m
1887 555 l
2189 535 m
2189 555 l
981 1455 m
981 1435 l
1283 1455 m
1283 1435 l
1585 1455 m
1585 1435 l
1887 1455 m
1887 1435 l
2189 1455 m
2189 1435 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
981 475 m
gsave
981 475 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
1283 475 m
gsave
1283 475 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
1585 475 m
gsave
1585 475 translate
0 rotate
0 -24  m
(3.0) CS
(3.0) show
grestore
1887 475 m
gsave
1887 475 translate
0 rotate
0 -24  m
(4.0) CS
(4.0) show
grestore
2189 475 m
gsave
2189 475 translate
0 rotate
0 -24  m
(5.0) CS
(5.0) show
grestore
981 535 m
981 1455 l
2189 535 m
2189 1455 l
stroke
981 535 m
991 535 l
981 586 m
991 586 l
981 637 m
991 637 l
981 688 m
991 688 l
981 739 m
991 739 l
981 790 m
991 790 l
981 841 m
991 841 l
981 892 m
991 892 l
981 943 m
991 943 l
981 995 m
991 995 l
981 1046 m
991 1046 l
981 1097 m
991 1097 l
981 1148 m
991 1148 l
981 1199 m
991 1199 l
981 1250 m
991 1250 l
981 1301 m
991 1301 l
981 1352 m
991 1352 l
981 1403 m
991 1403 l
981 1455 m
991 1455 l
2189 535 m
2179 535 l
2189 586 m
2179 586 l
2189 637 m
2179 637 l
2189 688 m
2179 688 l
2189 739 m
2179 739 l
2189 790 m
2179 790 l
2189 841 m
2179 841 l
2189 892 m
2179 892 l
2189 943 m
2179 943 l
2189 995 m
2179 995 l
2189 1046 m
2179 1046 l
2189 1097 m
2179 1097 l
2189 1148 m
2179 1148 l
2189 1199 m
2179 1199 l
2189 1250 m
2179 1250 l
2189 1301 m
2179 1301 l
2189 1352 m
2179 1352 l
2189 1403 m
2179 1403 l
2189 1455 m
2179 1455 l
stroke
981 535 m
1001 535 l
981 790 m
1001 790 l
981 1046 m
1001 1046 l
981 1301 m
1001 1301 l
2189 535 m
2169 535 l
2189 790 m
2169 790 l
2189 1046 m
2169 1046 l
2189 1301 m
2169 1301 l
/Helvetica findfont
72 scalefont
 setfont
stroke
935 535 m
gsave
935 535 translate
0 rotate
0 -24  m
(-10.0) RJ
(-10.0) show
grestore
935 790 m
gsave
935 790 translate
0 rotate
0 -24  m
(-5.0) RJ
(-5.0) show
grestore
935 1046 m
gsave
935 1046 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
935 1301 m
gsave
935 1301 translate
0 rotate
0 -24  m
(5.0) RJ
(5.0) show
grestore
1 setlinewidth
981 1046 m
2189 1046 l
stroke
5 setlinewidth
1 setlinewidth
981 1097 m
2189 1097 l
stroke
5 setlinewidth
9 setlinewidth
981 1078 m
1132 1083 l
1283 1090 l
1313 1092 l
1343 1094 l
1373 1096 l
1403 1100 l
1433 1103 l
1464 1108 l
1494 1114 l
1524 1122 l
1554 1135 l
1585 1156 l
1615 1202 l
1645 1390 l
1675 603 l
1705 958 l
1736 1014 l
1766 1033 l
1796 1039 l
1826 1042 l
1856 1043 l
1887 1043 l
2189 1045 l
stroke
5 setlinewidth
9 setlinewidth
[40 20] 0 setdash
2189 1046 m
2173 1046 l
2158 1046 l
2143 1046 l
2128 1046 l
2113 1046 l
2098 1046 l
2083 1046 l
2068 1046 l
2053 1046 l
2037 1047 l
2022 1047 l
2007 1047 l
1992 1046 l
1977 1046 l
1962 1047 l
1947 1049 l
1932 1053 l
1917 1059 l
1902 1067 l
1887 1077 l
1871 1088 l
1856 1100 l
1841 1109 l
1826 1115 l
1811 1117 l
1796 1114 l
1781 1110 l
1766 1105 l
1751 1102 l
1736 1100 l
1720 1099 l
1705 1098 l
1690 1097 l
1675 1095 l
1660 1094 l
1645 1093 l
1630 1092 l
1615 1091 l
1600 1090 l
1585 1089 l
1569 1088 l
1554 1087 l
1539 1087 l
1524 1086 l
1509 1085 l
1494 1085 l
1479 1084 l
1464 1084 l
1449 1083 l
1433 1083 l
1418 1082 l
1403 1082 l
1388 1081 l
1373 1081 l
1358 1080 l
1343 1080 l
1328 1080 l
1313 1079 l
1298 1079 l
1283 1079 l
1267 1078 l
1252 1078 l
1237 1078 l
1222 1077 l
1207 1077 l
1192 1077 l
1177 1076 l
1162 1076 l
1147 1076 l
1132 1076 l
1116 1075 l
1101 1075 l
1086 1075 l
1071 1074 l
1056 1074 l
1041 1074 l
1026 1074 l
1011 1074 l
996 1073 l
981 1073 l
981 1073 l
stroke
[] 0 setdash
5 setlinewidth
9 setlinewidth
1132 841 m
1283 841 l
stroke
5 setlinewidth
9 setlinewidth
[40 20] 0 setdash
1132 739 m
1283 739 l
stroke
[] 0 setdash
5 setlinewidth
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
831 1174 m
gsave
831 1174 translate
0 rotate
0 -30  m
(k) show
/Times-Roman findfont
54 scalefont
 setfont
0 -27 rmoveto
/Symbol findfont
54 scalefont
 setfont
(r) show
grestore
/Symbol findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1982 435 m
gsave
1982 435 translate
0 rotate
0 -30  m
(J/t) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1997 636 m
gsave
1997 636 translate
0 rotate
0 -30  m
(\(a\)) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Times-Roman findfont
72 scalefont
 setfont
1304 840 m
gsave
1304 840 translate
0 rotate
0 -24  m
(V) show
/Times-Roman findfont
43 scalefont
 setfont
0 -21 rmoveto
(coul) show
/Times-Roman findfont
72 scalefont
 setfont
0 21 rmoveto
(=0.00t) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Times-Roman findfont
72 scalefont
 setfont
1301 732 m
gsave
1301 732 translate
0 rotate
0 -24  m
(V) show
/Times-Roman findfont
43 scalefont
 setfont
0 -21 rmoveto
(coul) show
/Times-Roman findfont
72 scalefont
 setfont
0 21 rmoveto
(=0.15t) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 235 128 525 349
============================== Cut Here==================================
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
981 535 m
981 1455 l
2189 1455 l
2189 535 l
981 535 l
stroke
5 setlinewidth
[] 0 setdash
981 535 m
2189 535 l
981 1455 m
2189 1455 l
stroke
981 535 m
981 545 l
1081 535 m
1081 545 l
1182 535 m
1182 545 l
1283 535 m
1283 545 l
1383 535 m
1383 545 l
1484 535 m
1484 545 l
1585 535 m
1585 545 l
1685 535 m
1685 545 l
1786 535 m
1786 545 l
1887 535 m
1887 545 l
1987 535 m
1987 545 l
2088 535 m
2088 545 l
2189 535 m
2189 545 l
981 1455 m
981 1445 l
1081 1455 m
1081 1445 l
1182 1455 m
1182 1445 l
1283 1455 m
1283 1445 l
1383 1455 m
1383 1445 l
1484 1455 m
1484 1445 l
1585 1455 m
1585 1445 l
1685 1455 m
1685 1445 l
1786 1455 m
1786 1445 l
1887 1455 m
1887 1445 l
1987 1455 m
1987 1445 l
2088 1455 m
2088 1445 l
2189 1455 m
2189 1445 l
stroke
9 setlinewidth
981 535 m
981 555 l
1182 535 m
1182 555 l
1383 535 m
1383 555 l
1585 535 m
1585 555 l
1786 535 m
1786 555 l
1987 535 m
1987 555 l
2189 535 m
2189 555 l
981 1455 m
981 1435 l
1182 1455 m
1182 1435 l
1383 1455 m
1383 1435 l
1585 1455 m
1585 1435 l
1786 1455 m
1786 1435 l
1987 1455 m
1987 1435 l
2189 1455 m
2189 1435 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
5 setlinewidth
981 475 m
gsave
981 475 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
1182 475 m
gsave
1182 475 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
1383 475 m
gsave
1383 475 translate
0 rotate
0 -24  m
(3.0) CS
(3.0) show
grestore
1585 475 m
gsave
1585 475 translate
0 rotate
0 -24  m
(4.0) CS
(4.0) show
grestore
1786 475 m
gsave
1786 475 translate
0 rotate
0 -24  m
(5.0) CS
(5.0) show
grestore
1987 475 m
gsave
1987 475 translate
0 rotate
0 -24  m
(6.0) CS
(6.0) show
grestore
2189 475 m
gsave
2189 475 translate
0 rotate
0 -24  m
(7.0) CS
(7.0) show
grestore
981 535 m
981 1455 l
2189 535 m
2189 1455 l
stroke
981 535 m
991 535 l
981 650 m
991 650 l
981 765 m
991 765 l
981 880 m
991 880 l
981 995 m
991 995 l
981 1110 m
991 1110 l
981 1225 m
991 1225 l
981 1340 m
991 1340 l
981 1455 m
991 1455 l
2189 535 m
2179 535 l
2189 650 m
2179 650 l
2189 765 m
2179 765 l
2189 880 m
2179 880 l
2189 995 m
2179 995 l
2189 1110 m
2179 1110 l
2189 1225 m
2179 1225 l
2189 1340 m
2179 1340 l
2189 1455 m
2179 1455 l
stroke
9 setlinewidth
981 535 m
1001 535 l
981 765 m
1001 765 l
981 995 m
1001 995 l
981 1225 m
1001 1225 l
981 1455 m
1001 1455 l
2189 535 m
2169 535 l
2189 765 m
2169 765 l
2189 995 m
2169 995 l
2189 1225 m
2169 1225 l
2189 1455 m
2169 1455 l
/Helvetica findfont
72 scalefont
 setfont
stroke
5 setlinewidth
935 535 m
gsave
935 535 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
935 765 m
gsave
935 765 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
935 995 m
gsave
935 995 translate
0 rotate
0 -24  m
(2.0) RJ
(2.0) show
grestore
935 1225 m
gsave
935 1225 translate
0 rotate
0 -24  m
(3.0) RJ
(3.0) show
grestore
935 1455 m
gsave
935 1455 translate
0 rotate
0 -24  m
(4.0) RJ
(4.0) show
grestore
9 setlinewidth
[40 20] 0 setdash
779 562 m
981 569 m
981 569 l
1021 570 l
1061 572 l
1101 574 l
1142 576 l
1182 579 l
1222 583 l
1262 588 l
1303 595 l
1343 607 l
1383 625 l
1423 656 l
1464 721 l
1504 862 l
1544 1038 l
1585 1143 l
1625 1194 l
1665 1222 l
1705 1239 l
1746 1249 l
1786 1257 l
1826 1262 l
1866 1266 l
1907 1269 l
1947 1272 l
1987 1274 l
2027 1276 l
2068 1277 l
2108 1278 l
2148 1279 l
2189 1280 l
2189 1280 l
stroke
[] 0 setdash
5 setlinewidth
9 setlinewidth
779 565 m
981 698 m
981 698 l
1021 710 l
1061 724 l
1101 741 l
1142 761 l
1182 784 l
1222 812 l
1262 846 l
1303 886 l
1343 932 l
1383 983 l
1423 1036 l
1464 1074 l
1504 1040 l
1544 922 l
1585 843 l
1625 805 l
1665 785 l
1705 773 l
1746 765 l
1786 760 l
1826 756 l
1866 753 l
1907 750 l
1947 749 l
1987 747 l
2027 746 l
2068 745 l
2108 744 l
2148 743 l
2189 742 l
2189 742 l
stroke
5 setlinewidth
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
824 1364 m
gsave
824 1364 translate
0 rotate
0 -30  m
/Symbol findfont
91 scalefont
 setfont
(c) show
grestore
/Symbol findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1834 387 m
gsave
1834 387 translate
0 rotate
0 -30  m
(J/t) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1959 624 m
gsave
1959 624 translate
0 rotate
0 -30  m
(\(b\)) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1074 1368 m
gsave
1074 1368 translate
0 rotate
0 -30  m
(V) show
/Times-Roman findfont
54 scalefont
 setfont
0 -27 rmoveto
(coul) show
/Times-Roman findfont
91 scalefont
 setfont
0 27 rmoveto
(=0.1t) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1138 959 m
gsave
1138 959 translate
0 rotate
0 -30  m
/Symbol findfont
91 scalefont
 setfont
(c) show
/Helvetica findfont
91 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
0 -27 rmoveto
(sup) show
grestore
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1808 1189 m
gsave
1808 1189 translate
0 rotate
0 -30  m
/Symbol findfont
91 scalefont
 setfont
(c) show
/Helvetica findfont
91 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
0 -27 rmoveto
(CDW) show
grestore
/Helvetica findfont
72 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 186 128 525 349
============================== Cut Here==================================
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
981 305 m
981 2260 l
2189 2260 l
2189 305 l
981 305 l
stroke
5 setlinewidth
[] 0 setdash
981 305 m
2189 305 l
981 2260 m
2189 2260 l
stroke
981 305 m
981 315 l
1182 305 m
1182 315 l
1383 305 m
1383 315 l
1585 305 m
1585 315 l
1786 305 m
1786 315 l
1987 305 m
1987 315 l
2189 305 m
2189 315 l
981 2260 m
981 2250 l
1182 2260 m
1182 2250 l
1383 2260 m
1383 2250 l
1585 2260 m
1585 2250 l
1786 2260 m
1786 2250 l
1987 2260 m
1987 2250 l
2189 2260 m
2189 2250 l
stroke
981 305 m
981 325 l
1383 305 m
1383 325 l
1786 305 m
1786 325 l
2189 305 m
2189 325 l
981 2260 m
981 2240 l
1383 2260 m
1383 2240 l
1786 2260 m
1786 2240 l
2189 2260 m
2189 2240 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
981 245 m
gsave
981 245 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
1383 245 m
gsave
1383 245 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
1786 245 m
gsave
1786 245 translate
0 rotate
0 -24  m
(4.0) CS
(4.0) show
grestore
2189 245 m
gsave
2189 245 translate
0 rotate
0 -24  m
(6.0) CS
(6.0) show
grestore
981 305 m
981 2260 l
2189 305 m
2189 2260 l
stroke
981 305 m
991 305 l
981 630 m
991 630 l
981 956 m
991 956 l
981 1282 m
991 1282 l
981 1608 m
991 1608 l
981 1934 m
991 1934 l
981 2260 m
991 2260 l
2189 305 m
2179 305 l
2189 630 m
2179 630 l
2189 956 m
2179 956 l
2189 1282 m
2179 1282 l
2189 1608 m
2179 1608 l
2189 1934 m
2179 1934 l
2189 2260 m
2179 2260 l
stroke
981 305 m
1001 305 l
981 956 m
1001 956 l
981 1608 m
1001 1608 l
981 2260 m
1001 2260 l
2189 305 m
2169 305 l
2189 956 m
2169 956 l
2189 1608 m
2169 1608 l
2189 2260 m
2169 2260 l
/Helvetica findfont
72 scalefont
 setfont
stroke
935 305 m
gsave
935 305 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
935 956 m
gsave
935 956 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
935 1608 m
gsave
935 1608 translate
0 rotate
0 -24  m
(2.0) RJ
(2.0) show
grestore
935 2260 m
gsave
935 2260 translate
0 rotate
0 -24  m
(3.0) RJ
(3.0) show
grestore
13 setlinewidth
1383 305 m
1395 435 l
1407 565 l
1423 696 l
1444 826 l
1468 956 l
1500 1087 l
1548 1217 l
1645 1347 l
1887 1321 l
stroke
5 setlinewidth
13 setlinewidth
1887 1321 m
1895 1311 l
1903 1300 l
1911 1290 l
1918 1279 l
1925 1269 l
1931 1259 l
1937 1248 l
1941 1238 l
1945 1227 l
1947 1217 l
1948 1206 l
1948 1195 l
1946 1184 l
1944 1173 l
1940 1163 l
1936 1152 l
1932 1141 l
1927 1130 l
1922 1119 l
1917 1108 l
1912 1097 l
1907 1087 l
1902 1076 l
1898 1065 l
1894 1054 l
1891 1043 l
1887 1032 l
1884 1021 l
1881 1010 l
1878 1000 l
1875 989 l
1872 978 l
1869 967 l
1866 956 l
1863 945 l
1860 934 l
1857 924 l
1854 913 l
1850 902 l
1847 891 l
1843 880 l
1840 869 l
1837 858 l
1833 848 l
1830 837 l
1826 826 l
1823 815 l
1819 804 l
1816 793 l
1812 782 l
1809 772 l
1806 761 l
1802 750 l
1799 739 l
1796 728 l
1792 717 l
1789 706 l
1786 696 l
1783 685 l
1779 674 l
1776 663 l
1772 652 l
1769 641 l
1766 630 l
1762 619 l
1759 609 l
1756 598 l
1752 587 l
1749 576 l
1746 565 l
1742 554 l
1739 543 l
1735 533 l
1732 522 l
1729 511 l
1725 500 l
1722 489 l
1719 478 l
1715 467 l
1712 457 l
1709 446 l
1705 435 l
1702 424 l
1699 413 l
1695 402 l
1692 391 l
1689 381 l
1685 370 l
1682 359 l
1678 348 l
1675 337 l
1672 326 l
1668 315 l
1665 305 l
stroke
5 setlinewidth
13 setlinewidth
1665 305 m
2189 305 l
stroke
5 setlinewidth
[40 20] 0 setdash
1025 1608 m
1048 2260 l
stroke
[] 0 setdash
[40 20] 0 setdash
1104 1608 m
1166 2260 l
stroke
[] 0 setdash
[40 20] 0 setdash
1537 1608 m
1815 2260 l
stroke
[] 0 setdash
13 setlinewidth
1383 305 m
2189 305 l
stroke
5 setlinewidth
2035 413 m
2035 323 l
2025 343 m
2035 323 l
2045 343 l
stroke
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
718 1958 m
gsave
718 1958 translate
0 rotate
0 -29  m
(V) show
/Times-Roman findfont
52 scalefont
 setfont
0 -26 rmoveto
(coul) show
/Times-Roman findfont
88 scalefont
 setfont
0 26 rmoveto
(/t) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1138 955 m
gsave
1138 955 translate
0 rotate
0 -29  m
(PM) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1607 937 m
gsave
1607 937 translate
0 rotate
0 -29  m
(SC) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1989 461 m
gsave
1989 461 translate
0 rotate
0 -29  m
(PS) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1036 375 m
gsave
1036 375 translate
0 rotate
0 -29  m
(\(c\)) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1497 179 m
gsave
1497 179 translate
0 rotate
0 -29  m
(J/t) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Helvetica-BoldOblique findfont
88 scalefont
 setfont
994 2155 m
gsave
994 2155 translate
0 rotate
0 -29  m
(I) show
grestore
/Helvetica-BoldOblique findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Helvetica-BoldOblique findfont
88 scalefont
 setfont
1074 2100 m
gsave
1074 2100 translate
0 rotate
0 -29  m
(II) show
grestore
/Helvetica-BoldOblique findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Helvetica-BoldOblique findfont
88 scalefont
 setfont
1346 2007 m
gsave
1346 2007 translate
0 rotate
0 -29  m
(III) show
grestore
/Helvetica-BoldOblique findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Helvetica-BoldOblique findfont
88 scalefont
 setfont
1834 1843 m
gsave
1834 1843 translate
0 rotate
0 -29  m
(IV) show
grestore
/Helvetica-BoldOblique findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 235 73 525 542
============================== Cut Here==================================
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
739 534 m
739 2145 l
1887 2145 l
1887 534 l
739 534 l
stroke
5 setlinewidth
[] 0 setdash
739 534 m
1887 534 l
739 2145 m
1887 2145 l
stroke
739 534 m
739 544 l
854 534 m
854 544 l
968 534 m
968 544 l
1083 534 m
1083 544 l
1198 534 m
1198 544 l
1313 534 m
1313 544 l
1427 534 m
1427 544 l
1542 534 m
1542 544 l
1657 534 m
1657 544 l
1772 534 m
1772 544 l
1887 534 m
1887 544 l
739 2145 m
739 2135 l
854 2145 m
854 2135 l
968 2145 m
968 2135 l
1083 2145 m
1083 2135 l
1198 2145 m
1198 2135 l
1313 2145 m
1313 2135 l
1427 2145 m
1427 2135 l
1542 2145 m
1542 2135 l
1657 2145 m
1657 2135 l
1772 2145 m
1772 2135 l
1887 2145 m
1887 2135 l
stroke
739 534 m
739 554 l
968 534 m
968 554 l
1198 534 m
1198 554 l
1427 534 m
1427 554 l
1657 534 m
1657 554 l
1887 534 m
1887 554 l
739 2145 m
739 2125 l
968 2145 m
968 2125 l
1198 2145 m
1198 2125 l
1427 2145 m
1427 2125 l
1657 2145 m
1657 2125 l
1887 2145 m
1887 2125 l
/Times-Italic findfont
76 scalefont
 setfont
/Helvetica findfont
76 scalefont
 setfont
stroke
739 470 m
gsave
739 470 translate
0 rotate
0 -25  m
(0.0) CS
(0.0) show
grestore
968 470 m
gsave
968 470 translate
0 rotate
0 -25  m
(2.0) CS
(2.0) show
grestore
1198 470 m
gsave
1198 470 translate
0 rotate
0 -25  m
(4.0) CS
(4.0) show
grestore
1427 470 m
gsave
1427 470 translate
0 rotate
0 -25  m
(6.0) CS
(6.0) show
grestore
1657 470 m
gsave
1657 470 translate
0 rotate
0 -25  m
(8.0) CS
(8.0) show
grestore
1887 470 m
gsave
1887 470 translate
0 rotate
0 -25  m
(10.0) CS
(10.0) show
grestore
739 534 m
739 2145 l
1887 534 m
1887 2145 l
stroke
739 534 m
749 534 l
739 736 m
749 736 l
739 937 m
749 937 l
739 1138 m
749 1138 l
739 1339 m
749 1339 l
739 1541 m
749 1541 l
739 1742 m
749 1742 l
739 1943 m
749 1943 l
739 2145 m
749 2145 l
1887 534 m
1877 534 l
1887 736 m
1877 736 l
1887 937 m
1877 937 l
1887 1138 m
1877 1138 l
1887 1339 m
1877 1339 l
1887 1541 m
1877 1541 l
1887 1742 m
1877 1742 l
1887 1943 m
1877 1943 l
1887 2145 m
1877 2145 l
stroke
739 534 m
759 534 l
739 937 m
759 937 l
739 1339 m
759 1339 l
739 1742 m
759 1742 l
739 2145 m
759 2145 l
1887 534 m
1867 534 l
1887 937 m
1867 937 l
1887 1339 m
1867 1339 l
1887 1742 m
1867 1742 l
1887 2145 m
1867 2145 l
/Helvetica findfont
76 scalefont
 setfont
stroke
690 534 m
gsave
690 534 translate
0 rotate
0 -25  m
(-40.0) RJ
(-40.0) show
grestore
690 937 m
gsave
690 937 translate
0 rotate
0 -25  m
(-30.0) RJ
(-30.0) show
grestore
690 1339 m
gsave
690 1339 translate
0 rotate
0 -25  m
(-20.0) RJ
(-20.0) show
grestore
690 1742 m
gsave
690 1742 translate
0 rotate
0 -25  m
(-10.0) RJ
(-10.0) show
grestore
690 2145 m
gsave
690 2145 translate
0 rotate
0 -25  m
(0.0) RJ
(0.0) show
grestore
9 setlinewidth
739 2115 m
750 2096 l
762 2075 l
773 2054 l
785 2034 l
796 2012 l
808 1991 l
819 1970 l
831 1948 l
842 1926 l
854 1904 l
865 1883 l
877 1861 l
888 1839 l
900 1817 l
911 1795 l
923 1772 l
934 1750 l
945 1728 l
957 1706 l
968 1684 l
980 1661 l
991 1639 l
1003 1617 l
1014 1595 l
1026 1572 l
1037 1550 l
1049 1528 l
1060 1505 l
1072 1483 l
1083 1461 l
1095 1438 l
1106 1416 l
1118 1393 l
1129 1371 l
1141 1349 l
1152 1326 l
1164 1304 l
1175 1281 l
1186 1259 l
1198 1236 l
1209 1214 l
1221 1192 l
1232 1169 l
1244 1147 l
1255 1124 l
1267 1102 l
1278 1079 l
1290 1057 l
1301 1034 l
1313 1012 l
1324 989 l
1336 967 l
1347 944 l
1359 922 l
1370 900 l
1382 877 l
1393 855 l
1405 832 l
1416 810 l
1427 787 l
1439 765 l
1450 742 l
1462 720 l
1473 697 l
1485 675 l
1496 652 l
1508 630 l
1519 607 l
1531 585 l
1542 562 l
1554 540 l
1556 534 l
stroke
5 setlinewidth
9 setlinewidth
739 2145 m
900 2132 l
1014 2120 l
1083 2108 l
1141 2096 l
1198 2084 l
1221 2072 l
1244 2060 l
1255 2048 l
1290 2036 l
1313 2024 l
1313 2012 l
1324 2000 l
1347 1988 l
1347 1975 l
1359 1963 l
1359 1951 l
1370 1939 l
1370 1927 l
1393 1915 l
1427 1903 l
1456 1891 l
1473 1879 l
1473 1818 l
1531 937 l
1531 595 l
stroke
5 setlinewidth
9 setlinewidth
739 2145 m
1393 1915 l
stroke
5 setlinewidth
9 setlinewidth
854 2140 m
1887 2103 l
stroke
5 setlinewidth
9 setlinewidth
854 2138 m
1887 2084 l
stroke
5 setlinewidth
1497 2036 m
1740 2129 l
1724 2112 m
1740 2129 l
1718 2130 l
stroke
1702 1996 m
1861 2096 l
1849 2077 m
1861 2096 l
1839 2093 l
stroke
/Helvetica findfont
88 scalefont
 setfont
540 1984 m
gsave
540 1984 translate
0 rotate
0 -29  m
(V/t) show
grestore
/Helvetica findfont
76 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
1509 372 m
gsave
1509 372 translate
0 rotate
0 -29  m
(V) show
/Helvetica findfont
52 scalefont
 setfont
0 -26 rmoveto
(coul) show
/Helvetica findfont
88 scalefont
 setfont
0 26 rmoveto
(/t) show
grestore
/Helvetica findfont
76 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
888 1093 m
gsave
888 1093 translate
0 rotate
0 -29  m
(PS) show
grestore
/Helvetica findfont
76 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
812 673 m
gsave
812 673 translate
0 rotate
0 -29  m
(\(a\)) show
grestore
/Helvetica findfont
76 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
1005 1743 m
gsave
1005 1743 translate
0 rotate
0 -29  m
(d-wave) show
grestore
/Helvetica findfont
76 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
1077 2055 m
gsave
1077 2055 translate
0 rotate
0 -29  m
(FL) show
grestore
/Helvetica findfont
76 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-BoldItalic findfont
88 scalefont
 setfont
1456 2036 m
gsave
1456 2036 translate
0 rotate
0 -29  m
(I) show
grestore
/Times-BoldItalic findfont
76 scalefont
 setfont
/Helvetica findfont
76 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-BoldItalic findfont
88 scalefont
 setfont
1615 1992 m
gsave
1615 1992 translate
0 rotate
0 -29  m
(II) show
grestore
/Times-BoldItalic findfont
76 scalefont
 setfont
/Helvetica findfont
76 scalefont
 setfont
/Helvetica findfont
88 scalefont
 setfont
/Times-BoldItalic findfont
88 scalefont
 setfont
1588 1583 m
gsave
1588 1583 translate
0 rotate
0 -29  m
(III) show
grestore
/Times-BoldItalic findfont
76 scalefont
 setfont
/Helvetica findfont
76 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 177 128 452 514
============================== Cut Here==================================
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
739 535 m
739 2145 l
1887 2145 l
1887 535 l
739 535 l
stroke
5 setlinewidth
[] 0 setdash
739 535 m
1887 535 l
739 2145 m
1887 2145 l
stroke
739 535 m
739 2145 l
1887 535 m
1887 2145 l
stroke
739 1482 m
1456 1482 l
stroke
1456 913 m
1887 913 l
stroke
1026 535 m
1026 1482 l
stroke
1456 535 m
1456 1482 l
stroke
[40 20] 0 setdash
1169 1671 m
1313 1671 l
stroke
[] 0 setdash
[40 20] 0 setdash
1169 1292 m
1313 1292 l
stroke
[] 0 setdash
[40 20] 0 setdash
1169 724 m
1313 724 l
stroke
[] 0 setdash
[40 20] 0 setdash
1528 1671 m
1743 1671 l
stroke
[] 0 setdash
[40 20] 0 setdash
1600 1292 m
1743 1292 l
stroke
[] 0 setdash
[40 20] 0 setdash
1528 724 m
1743 724 l
stroke
[] 0 setdash
/Times-Italic findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
487 1810 m
gsave
487 1810 translate
0 rotate
0 -29  m
(V) show
/Times-Roman findfont
52 scalefont
 setfont
0 -26 rmoveto
(coul) show
/Times-Roman findfont
88 scalefont
 setfont
0 26 rmoveto
(/t) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1335 1873 m
gsave
1335 1873 translate
0 rotate
0 -29  m
(CDW) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1656 2029 m
gsave
1656 2029 translate
0 rotate
0 -29  m
(\(b\)) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
828 1033 m
gsave
828 1033 translate
0 rotate
0 -29  m
(PM) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1168 1037 m
gsave
1168 1037 translate
0 rotate
0 -29  m
(SC) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1660 821 m
gsave
1660 821 translate
0 rotate
0 -29  m
(PS) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
88 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1539 450 m
gsave
1539 450 translate
0 rotate
0 -29  m
(g/t) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
88 scalefont
 setfont
/Helvetica-BoldOblique findfont
88 scalefont
 setfont
1331 1669 m
gsave
1331 1669 translate
0 rotate
0 -29  m
(LNO) show
grestore
/Helvetica-BoldOblique findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
88 scalefont
 setfont
/Helvetica-BoldOblique findfont
88 scalefont
 setfont
1335 1293 m
gsave
1335 1293 translate
0 rotate
0 -29  m
(LSCO) show
grestore
/Helvetica-BoldOblique findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
88 scalefont
 setfont
/Helvetica-BoldOblique findfont
88 scalefont
 setfont
1335 714 m
gsave
1335 714 translate
0 rotate
0 -29  m
(LCO) show
grestore
/Helvetica-BoldOblique findfont
60 scalefont
 setfont
/Times-Italic findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 177 128 452 514
